Deep-ELA: Deep Exploratory Landscape Analysis with Self-Supervised Pretrained Transformers for Single- and Multi-Objective Continuous Optimization Problems

In many recent works, the potential of Exploratory Landscape Analysis (ELA) features to numerically characterize, in particular, single-objective continuous optimization problems has been demonstrated. These numerical features provide the input for all kinds of machine learning tasks on continuous optimization problems, ranging, i.a., from High-level Property Prediction to Automated Algorithm Selection and Automated Algorithm Configuration. Without ELA features, analyzing and understanding the characteristics of single-objective continuous optimization problems is -- to the best of our knowledge -- very limited. Yet, despite their usefulness, as demonstrated in several past works, ELA features suffer from several drawbacks. These include, in particular, (1.) a strong correlation between multiple features, as well as (2.) its very limited applicability to multi-objective continuous optimization problems. As a remedy, recent works proposed deep learning-based approaches as alternatives to ELA. In these works, e.g., point-cloud transformers were used to characterize an optimization problem's fitness landscape. However, these approaches require a large amount of labeled training data. Within this work, we propose a hybrid approach, Deep-ELA, which combines (the benefits of) deep learning and ELA features. Specifically, we pre-trained four transformers on millions of randomly generated optimization problems to learn deep representations of the landscapes of continuous single- and multi-objective optimization problems. Our proposed framework can either be used out-of-the-box for analyzing single- and multi-objective continuous optimization problems, or subsequently fine-tuned to various tasks focussing on algorithm behavior and problem understanding.

==> figures/aas_classic.tex <==
\begin{tikzpicture}[scale=0.85, transform shape]
    \node (instance) at (2,1.5) [draw, text width=2cm, fill=gray!30, align=center] {\large Problem $I \in \spaceI$};
    \node (features) at (2,0) [draw, text width=3cm, fill=gray!00, align=center] {\large Comp. Features\\ELA$\colon \spaceI \rightarrow \spaceELA$};
    \node (selector) at (6,0) [draw, text width=3cm, fill=gray!00, align=center] {\large Select\\$\dot S \colon \spaceELA \rightarrow \spaceA$};
    \node (portfolio) at (6,1.5) [draw, text width=3cm, fill=gray!30, align=center] {\large Algorithm\\Portfolio $\spaceA$};
    \node (apply) at (6,-1.5) [draw, text width=2cm, fill=gray!00, align=center] {Solve $I$\\with $A$};
    \node at (5,-2.5) [text width=6cm] {(a) Feature-Based AAS}; 

    \draw[->, line width=2pt] (instance) -- (features);
    \draw[->, line width=2pt] (features) -- (selector);
    \draw[->, line width=2pt] (portfolio) -- (selector);
    \draw[->, line width=2pt] (selector) -- (apply);
\end{tikzpicture}

==> figures/aas_novel.tex <==
\begin{tikzpicture}[scale=0.85, transform shape]
    \node (instance) at (2,1.5) [draw, text width=2cm, fill=gray!30, align=center] {\large Problem $I \in \spaceI$};
    \node (selector) at (6,0) [draw, text width=3cm, fill=gray!00, align=center] {\large Select\\$S \colon \spaceI \rightarrow \spaceA$};
    \node (portfolio) at (6,1.5) [draw, text width=3cm, fill=gray!30, align=center] {\large Algorithm\\Portfolio $\spaceA$};
    \node (apply) at (6,-1.5) [draw, text width=2cm, fill=gray!00, align=center] {Solve $I$\\with $A$};
    \node at (5,-2.5) {(b) Feature-Free AAS}; 

    \draw[->, line width=2pt] (instance.south) |- (selector.west);
    \draw[->, line width=2pt] (portfolio) -- (selector);
    \draw[->, line width=2pt] (selector) -- (apply);
\end{tikzpicture}

==> figures/knn_embedding.tex <==
\usetikzlibrary{shapes.misc, positioning}
\begin{tikzpicture}[scale=0.9, transform shape]

\filldraw[draw=black, fill=none, anchor=west] (2.5,4) -- (2.5,8.5) -- (7,8.5) -- (7,4) -- (2.5,4);

\node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below:{$\vec x_1$}] (a) at (5,5) {};
\node[circle,fill=blue,inner sep=0pt,minimum size=5pt,label=below:{$\vec x_4$}] (a) at (6,5) {};
\node[circle,fill=blue,inner sep=0pt,minimum size=5pt,label=below:{$\vec x_2$}] (a) at (3.4,4.8) {};
\node[circle,fill=blue,inner sep=0pt,minimum size=5pt,label=right:{$\vec x_5$}] (a) at (3,7.1) {};
\node[circle,fill=red,inner sep=0pt,minimum size=5pt,label=left:{$\vec x_3$}] (a) at (6.5,8) {};

\draw [-stealth, dashed, draw=blue](5.15,5) -- (5.9,5);
\draw [-stealth, dashed, draw=blue](4.85,4.95) -- (3.55,4.8);
\draw [-stealth, dashed, draw=blue](4.9,5.1) -- (3.1,7.0);

\node[] at (12.8,4.3) () {Find $k$NN of $\vec x_i \in X$ and create tokens $\vec t_i \in T$};

%
\node[] at (09.40, 7.90) (xj0) {$\overbrace{\phantom{xxxxx}}^{\textbf{\color{cyan}Global Context}}$};
\node[] at (12.5, 7.55) (xj1) {$\vec t_1 = \big(\textcolor{cyan}{\vec x_1, \vec y_1}, 
\textcolor{orange}{(\vec x_4 - \vec x_1), (\vec y_4 - \vec y_1), (\vec x_2 - \vec x_1), (\vec y_2 - \vec y_1)\ldots} \big)^\T$};
\node[] at (12.5, 7.05) (xj2) {$\vec t_2 = \big(\textcolor{cyan}{\vec x_2, \vec y_2}, 
\textcolor{orange}{(\vec x_1 - \vec x_2), (\vec y_1 - \vec y_2), (\vec x_4 - \vec x_2), (\vec y_4 - \vec y_2)\ldots} \big)^\T$};
\node[] at (12.5, 6.55) (xj3) {$\vec t_3 = \big(\textcolor{cyan}{\vec x_3, \vec y_3}, 
\textcolor{orange}{(\vec x_4 - \vec x_3), (\vec y_4 - \vec y_3), (\vec x_5 - \vec x_3), (\vec y_5 - \vec y_3)\ldots} \big)^\T$};
\node[] at (12.5, 6.05) (xj4) {$\vec t_4 = \big(\textcolor{cyan}{\vec x_4, \vec y_4}, 
\textcolor{orange}{(\vec x_1 - \vec x_4), (\vec y_1 - \vec y_4), (\vec x_2 - \vec x_4), (\vec y_2 - \vec y_4)\ldots} \big)^\T$};
\node[] at (12.54, 5.30) (xj5) {$\vec t_5 = \big(\textcolor{cyan}{\vec x_5, \vec y_5}, \underbrace{
\textcolor{orange}{(\vec x_2 - \vec x_5), (\vec y_2 - \vec y_5), (\vec x_1 - \vec x_5), (\vec y_1 - \vec y_5) \ldots}}_{\textbf{\color{orange}Local Context}} \big)^\T$};

\end{tikzpicture}

==> figures/training_heads.tex <==
\usetikzlibrary{shapes.misc, positioning}
\begin{tikzpicture}[scale=0.7, transform shape]
\node[] at (-1, 0) (input) {$\spaceT_\text{final}$};
\node[] at (10.75, 0) (loss) {$\mathcal{L}(\mathcal{P}, \mathcal{\dot P})$};

\node[] at (9.75, 1.25) (ff) {$\mathcal{P}$};
\node[] at (9.75, -1.25) (hf) {$\mathcal{\dot P}$};

%\node[] at (3.75, 0.1) () {$3\times$};
%\node[] at (3.75, -4) () {$3\times$};

\node[] at (1.85, 4) () {From BB.};
\node[] at (5.00, 4) () {Student's Head};
\node[] at (4.00, -4) () {Teacher's Head};

\node[draw, fill=Emerald, rounded corners=1mm, minimum width=3cm, minimum height=6mm, rotate=90] at (1.50,2) (ln00) {Linear + GLU};
\node[draw, fill=CadetBlue!80, rounded corners=1mm, minimum width=3cm, minimum height=6mm, rotate=90] at (2.25,2) (ln01) {Avg. + Tanh};

\node[draw, fill=Emerald, rounded corners=1mm, minimum width=3cm, minimum height=6mm, rotate=90] at (3.50,2) (ln02) {Linear};
\node[draw, fill=cyan, rounded corners=1mm, minimum width=3cm, minimum height=6mm, rotate=90] at (4.25,2) (ln03) {GLU + Dropout};
\node[draw, fill=Emerald, rounded corners=1mm, minimum width=3cm, minimum height=6mm, rotate=90] at (5.00,2) (ln04) {Linear};
\node[draw, fill=cyan, rounded corners=1mm, minimum width=3cm, minimum height=6mm, rotate=90] at (5.75,2) (ln05) {GLU + Dropout};
\node[draw, fill=Emerald, rounded corners=1mm, minimum width=3cm, minimum height=6mm, rotate=90] at (6.50,2) (ln06) {Linear};

\node[draw, fill=Purple!80, rounded corners=1mm, minimum width=3cm, minimum height=6mm, rotate=90] at (7.25,2) (ln07) {BatchNorm};

%\node[draw, fill=Purple!80, rounded corners=1mm, minimum width=3cm, minimum height=6mm, rotate=90] at (5.50,2) (ln04) {Linear + GLU};

\node[draw, fill=Emerald, rounded corners=1mm, minimum width=3cm, minimum height=6mm, rotate=90] at (1.50,-2) (ln10) {Linear + GLU};
\node[draw, fill=CadetBlue!80, rounded corners=1mm, minimum width=3cm, minimum height=6mm, rotate=90] at (2.25,-2) (ln11) {Avg. + Tanh};

\node[draw, fill=Emerald, rounded corners=1mm, minimum width=3cm, minimum height=6mm, rotate=90] at (3.50,-2) (ln12) {Linear};
\node[draw, fill=cyan, rounded corners=1mm, minimum width=3cm, minimum height=6mm, rotate=90] at (4.25,-2) (ln13) {GLU + Dropout};
\node[draw, fill=Emerald, rounded corners=1mm, minimum width=3cm, minimum height=6mm, rotate=90] at (5.00,-2) (ln14) {Linear};
\node[draw, fill=cyan, rounded corners=1mm, minimum width=3cm, minimum height=6mm, rotate=90] at (5.75,-2) (ln15) {GLU + Dropout};
\node[draw, fill=Emerald, rounded corners=1mm, minimum width=3cm, minimum height=6mm, rotate=90] at (6.50,-2) (ln16) {Linear};
\node[draw, fill=Purple!80, rounded corners=1mm, minimum width=3cm, minimum height=6mm, rotate=90] at (7.25,-2) (ln17) {BatchNorm};

\node[] at (8.00,-2) (ln18) {$||$};

\draw[->] (input) -- (ln00.north);
\draw[->] (ln00) -- (ln01);
\draw[->] (ln01) -- (ln02);
\draw[->] (ln02) -- (ln03);
\draw[->] (ln03) -- (ln04);
\draw[->] (ln04) -- (ln05);
\draw[->] (ln05) -- (ln06);
\draw[->] (ln06) -- (ln07);

\draw[->] (input) -- (ln10.north);
\draw[->] (ln10) -- (ln11);
\draw[->] (ln11) -- (ln12);
\draw[->] (ln12) -- (ln13);
\draw[->] (ln13) -- (ln14);
\draw[->] (ln14) -- (ln15);
\draw[->] (ln15) -- (ln16);
\draw[->] (ln16) -- (ln17);
\draw[->] (ln17) -- (ln18);

\draw[->] (ln07.south) -- (8.50,2) -- (loss);
\draw[->] (ln18.east)-- (8.50,-2) -- (loss);

\draw[|-|](1,  3.75) -- (2.75, 3.75);
\draw[|-|](3,  3.75) -- (7.75, 3.75);
\draw[|-|](1, -3.75) -- (7.75,-3.75);

\draw[->] (ln00) -- (ln10);
\draw[->] (ln02) -- (ln12);
\draw[->] (ln04) -- (ln14);
\draw[->] (ln06) -- (ln16);

\node[minimum width=6cm, fill=White, inner sep=2pt] at (4.25, 0) () {Update through \textit{Exponential Moving Average}};

\end{tikzpicture}

==> figures/transformer_layer.tex <==
\usetikzlibrary{shapes.misc, positioning}

\begin{tikzpicture}[scale=0.85, transform shape]
\node[] at (0, -0.75) (inp) {$x$};

\node[draw, fill=cyan, rounded corners=1mm, minimum width=4cm, minimum height=5mm] at (0,0) (ln1) {LayerNorm};
\node[draw, fill=purple, rounded corners=1mm, minimum width=4cm, minimum height=5mm] at (0,1) (mha) {Multi-Head Attn};

\node[draw, fill=yellow, circle, minimum width=0.5cm] at (0,1.85) (add1) {$+$};

\node[draw, fill=cyan, rounded corners=1mm, minimum width=4cm, minimum height=5mm] at (0,3.0) (ln2) {LayerNorm};
\node[draw, fill=orange, rounded corners=1mm, minimum width=4cm, minimum height=5mm] at (0,3.75) (li1) {Linear + Dropout};
\node[draw, fill=green, rounded corners=1mm, minimum width=4cm, minimum height=5mm] at (0,4.5) (glu) {GLU};
\node[draw, fill=orange, rounded corners=1mm, minimum width=4cm, minimum height=5mm] at (0,5.25) (li2) {Linear + Dropout};

\node[draw, fill=yellow, circle, minimum width=0.5cm] at (0,6.1) (add2) {$+$};

\node[] at (0, 7.) (out) {$\hat{x}$};

\draw[->] (inp) -- (ln1);
\draw[->] (ln1) -- (mha);
\draw[->] ([xshift=0cm]ln1.north) -- (0,0.45) -| ([xshift=0.75cm]mha.south);
\draw[->] ([xshift=0cm]ln1.north) -- (0,0.45) -| ([xshift=-0.75cm]mha.south);
\draw[->] (mha) -- (add1);
\draw[->] (add1) -- (ln2);
\draw[->] (ln2) -- (li1);
\draw[->] (li1) -- (glu);
\draw[->] (glu) -- (li2);
\draw[->] (li2) -- (add2);
\draw[->] (add2) -- (out);

\draw[->] ([xshift=0cm]inp.north) -- (0,-0.45) -| (2.5, -0.25) |- (add1);
\draw[->] ([xshift=0cm]add1.north) -- (0,2.45) -| (2.5, 2.45) |- (add2);

\end{tikzpicture}

==> figures/transformer_layout.tex <==
\usetikzlibrary{shapes.misc, positioning}
\begin{tikzpicture}[scale=0.75, transform shape]
\node[rotate=00] at (-1.25, 0) (inp) {$(\spaceX,\spaceY)$};
\node[draw, fill=RubineRed!80, rounded corners=1mm, minimum width=3cm, minimum height=6mm, rotate=90] at (0.0,0) (knn) {$k$NN Embedding};
\node[draw, fill=Emerald, rounded corners=1mm, minimum width=3cm, minimum height=6mm, rotate=90] at (2.0,0) (ln2) {Linear + GLU};

\node[draw, fill=lightgray, dotted, rounded corners=1mm, minimum width=30mm, minimum height=10mm, rotate=90] at (1.00,0) (tokens) {};

\node[draw, fill=cyan, rounded corners=1mm, minimum width=6mm, minimum height=3mm] at (1.0,1.2) (msk1) {};
\node[draw, fill=gray, rounded corners=1mm, minimum width=6mm, minimum height=3mm] at (1.0,0.8) (tok1) {};
\node[draw, fill=cyan, rounded corners=1mm, minimum width=6mm, minimum height=3mm] at (1.0,0.4) (tok2) {};
\node[draw, fill=gray, rounded corners=1mm, minimum width=6mm, minimum height=3mm] at (1.0,0.0) (msk2) {};
\node[draw, fill=cyan, rounded corners=1mm, minimum width=6mm, minimum height=3mm] at (1.0,-0.4) (msk3) {};
\node[draw, fill=gray, rounded corners=1mm, minimum width=6mm, minimum height=3mm] at (1.0,-0.8) (msk4) {};
\node[draw, fill=cyan, rounded corners=1mm, minimum width=6mm, minimum height=3mm] at (1.0,-1.2) (tok3) {};
\node[] at (1.0, -1.75) () {\texttt{\small Stride}};

\node[draw, fill=cyan, rounded corners=1mm, minimum width=3cm, minimum height=6mm, rotate=90] at (3.25,0) (ln3) {LayerNorm};
\node[draw, fill=Purple!80, rounded corners=1mm, minimum width=3cm, minimum height=6mm, rotate=90] at (4.0,0) (ln4) {MHA};

\node[draw, fill=yellow, circle, minimum width=0.25cm] at (5.00,0) (add1) {$+$};

\node[draw, fill=cyan, rounded corners=1mm, minimum width=3cm, minimum height=6mm, rotate=90] at (6.0,0) (ln5) {LayerNorm};
\node[draw, fill=Emerald, rounded corners=1mm, minimum width=3cm, minimum height=6mm, rotate=90] at (6.75,0) (ln6) {Linear + GLU};
\node[draw, fill=Emerald, rounded corners=1mm, minimum width=3cm, minimum height=6mm, rotate=90] at (7.50,0) (ln7) {Linear + Dropout};

\node[draw, fill=yellow, circle, minimum width=0.25cm] at (8.50,0) (add2) {$+$};

\node[draw, fill=cyan, rounded corners=1mm, minimum width=3cm, minimum height=6mm, rotate=90] at (9.50,0) (ln8) {LayerNorm};
\node[draw, fill=Emerald, rounded corners=1mm, minimum width=3cm, minimum height=6mm, rotate=90] at (10.75,0) (ln9) {Linear + GLU};
\node[draw, fill=CadetBlue!80, rounded corners=1mm, minimum width=3cm, minimum height=6mm, rotate=90] at (11.50,0) (ln10) {Avg. + Tanh};
\node[] at (12.75, 0) (out_f) {$\spaceDELA$};
\node[] at (12.75, 2.) (out_t) {$\spaceT_\text{final}$};

\draw[->] (inp) -- (knn);
%\draw[->] (knn) -- (ln2);
\draw[->] (knn) -- (tokens);
\draw[->] (tokens) -- (ln2);
\draw[->] (ln2) -- (ln3);
\draw[->] (ln3) -- (ln4);
\draw[->] (ln4) -- (add1);

\draw[->] (add1) -- (ln5);
\draw[->] (ln5) -- (ln6);
\draw[->] (ln6) -- (ln7);
\draw[->] (ln7) -- (add2);

\draw[->] (add2) -- (ln8);
\draw[->] (ln8) -- (ln9);
\draw[->] (ln9) -- (ln10);
\draw[->] (ln10) -- (out_f);

\draw[->] ([xshift=0cm]ln2.south) -- (2.6,0) -| (2.6, 2.00) -| (add1);
\draw[->] ([xshift=0cm]add1.east) -- (5.5,0) -| (5.5, 2.00) -| (add2);
\draw[->] ([xshift=0cm]ln8.south) -- (10.1,0) -| (10.1, 2.00) -- (out_t.west);

\draw[|-|](2.6, -1.75) -- (8.75,-1.75);
\node[anchor=west] at (5.5,-2) (label) {$\times6$};

\end{tikzpicture}

==> figures/transformer_layout_old.tex <==
\usetikzlibrary{shapes.misc, positioning}
\begin{tikzpicture}[scale=0.65, transform shape]
    \node[draw, fill=gray, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (-3,-1.5) (knn1) {$x_{j=1}$};
    \node[draw, fill=magenta, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (-1.5,-1.5) (knn2) {$x_{j=2}$};
    \node[draw, fill=magenta, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (-0.0,-1.5) (knn3) {$x_{j=3}$};
    \node[draw, fill=magenta, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (1.5,-1.5) (knn4) {$x_{j=4}$};
    \node[draw, fill=gray, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (3,-1.5) (knn5) {$x_{j=5}$};
    \node[draw, fill=magenta, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (4.5,-1.5) (knn6) {$x_{j=6}$};
    
    \node[draw, fill=cyan, rounded corners=1mm, minimum width=10cm, minimum height=12mm] at (0,0) (emb) {Embedding: Linear Projection of Flattened $k$NN Neighborhood};

    \node[draw, fill=yellow, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (-4.5,1.5) (cls_token) {\texttt{FEAT}};

    \node[draw, fill=gray, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (-3.5,1.5) (msk1) {\texttt{MASK}};
    \node[draw, fill=cyan, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (-3,1.5) (tok1) {};

    \node[draw, fill=lightgray, dotted, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (-2.0,1.5) (msk2) {\texttt{}};
    \node[draw, fill=cyan, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (-1.5,1.5) (tok2) {};

    \node[draw, fill=lightgray, dotted, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (-0.5,1.5) (msk3) {\texttt{}};
    \node[draw, fill=cyan, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (-0.0,1.5) (tok3) {};

    \node[draw, fill=lightgray, dotted, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (1.0,1.5) (msk4) {\texttt{}};
    \node[draw, fill=cyan, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (1.5,1.5) (tok4) {};

    \node[draw, fill=gray, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (2.5,1.5) (msk5) {\texttt{MASK}};
    \node[draw, fill=cyan, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (3,1.5) (tok5) {};

    \node[draw, fill=lightgray, dotted, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (4.0,1.5) (msk6) {\texttt{}};
    \node[draw, fill=cyan, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (4.5,1.5) (tok6) {};

    \node[draw, fill=teal, rounded corners=1mm, minimum width=10cm, minimum height=12mm] at (0,3) (attn) {$n$ Transformer Encoder Layer};

    \node[draw, fill=cyan, rounded corners=1mm, minimum width=10cm, minimum height=12mm] at (0,4.75) (mlp) {Concatenation of \texttt{mean} and Linear Projection to Output Shape};

    \node[draw, fill=yellow, rounded corners=1mm, minimum width=08mm, minimum height=12mm] at (-4.6,6.5) (mlp_feat) {MLP};
    \node[draw, fill=orange, rounded corners=1mm, minimum width=8.8cm, minimum height=12mm] at (0.6,6.5) (mlp_recn) {Multi Linear Perceptron};

    \draw[->] (knn1.east) -- ([xshift=-3cm]emb.south);
    \draw[->] (knn2.east) -- ([xshift=-1.5cm]emb.south);
    \draw[->] (knn3.east) -- ([xshift=0cm]emb.south);
    \draw[->] (knn4.east) -- ([xshift=1.5cm]emb.south);
    \draw[->] (knn5.east) -- ([xshift=3cm]emb.south);
    \draw[->] (knn6.east) -- ([xshift=4.5cm]emb.south);

    \draw[->] ([xshift=-3cm]emb.north) -- (tok1.west);
    \draw[->] ([xshift=-1.5cm]emb.north) -- (tok2.west);
    \draw[->] ([xshift=0cm]emb.north) -- (tok3.west);
    \draw[->] ([xshift=1.5cm]emb.north) -- (tok4.west);
    \draw[->] ([xshift=3cm]emb.north) -- (tok5.west);
    \draw[->] ([xshift=4.5cm]emb.north) -- (tok6.west);

    \draw[->] (cls_token.east) -- ([xshift=-4.5cm]attn.south);
    \draw[->] (tok1.east) -- ([xshift=-3cm]attn.south);
    \draw[->] (tok2.east) -- ([xshift=-1.5cm]attn.south);
    \draw[->] (tok3.east) -- ([xshift=0cm]attn.south);
    \draw[->] (tok4.east) -- ([xshift=1.5cm]attn.south);
    \draw[->] (tok5.east) -- ([xshift=3cm]attn.south);
    \draw[->] (tok6.east) -- ([xshift=4.5cm]attn.south);

    \draw[->] ([xshift=-4.5cm]attn.north) -- ([xshift=-4.5cm]mlp.south);
    \draw[->] ([xshift=-3cm]attn.north) -- ([xshift=-3cm]mlp.south);
    \draw[->] ([xshift=-1.5cm]attn.north) -- ([xshift=-1.5cm]mlp.south);
    \draw[->] ([xshift=0cm]attn.north) -- ([xshift=0cm]mlp.south);
    \draw[->] ([xshift=1.5cm]attn.north) -- ([xshift=1.5cm]mlp.south);
    \draw[->] ([xshift=3cm]attn.north) -- ([xshift=3cm]mlp.south);
    \draw[->] ([xshift=4.5cm]attn.north) -- ([xshift=4.5cm]mlp.south);

    \draw[->] ([xshift=-4.5cm]mlp.north) -- ([xshift=0.1cm]mlp_feat.south);
    \draw[->] ([xshift=-3cm]mlp.north) -- ([xshift=-3.6cm]mlp_recn.south);
    \draw[->] ([xshift=-1.5cm]mlp.north) -- ([xshift=-2.1cm]mlp_recn.south);
    \draw[->] ([xshift=0cm]mlp.north) -- ([xshift=-0.6cm]mlp_recn.south);
    \draw[->] ([xshift=1.5cm]mlp.north) -- ([xshift=0.9cm]mlp_recn.south);
    \draw[->] ([xshift=3cm]mlp.north) -- ([xshift=2.4cm]mlp_recn.south);
    \draw[->] ([xshift=4.5cm]mlp.north) -- ([xshift=3.9cm]mlp_recn.south);


\end{tikzpicture}

==> figures/transformer_layout_old_2.tex <==
\usetikzlibrary{shapes.misc, positioning}
\begin{tikzpicture}[scale=0.75, transform shape]
    \node[draw, fill=gray, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (-3,-1.5) (knn1) {$x_{j=1}$};
    \node[draw, fill=magenta, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (-1.5,-1.5) (knn2) {$x_{j=2}$};
    \node[draw, fill=magenta, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (-0.0,-1.5) (knn3) {$x_{j=3}$};
    \node[draw, fill=magenta, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (1.5,-1.5) (knn4) {$x_{j=4}$};
    \node[draw, fill=gray, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (3,-1.5) (knn5) {$x_{j=5}$};
    \node[draw, fill=magenta, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (4.5,-1.5) (knn6) {$x_{j=6}$};
    
    \node[draw, fill=cyan, rounded corners=1mm, minimum width=8.8cm, minimum height=12mm] at (0.6,0) (emb) {Embedding: Linear Projection of $k$NN Neighborhood};

    \node[draw, fill=gray, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (-3.5,1.5) (msk1) {\texttt{MASK}};
    \node[draw, fill=cyan, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (-3,1.5) (tok1) {};

    \node[draw, fill=lightgray, dotted, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (-2.0,1.5) (msk2) {\texttt{}};
    \node[draw, fill=cyan, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (-1.5,1.5) (tok2) {};

    \node[draw, fill=lightgray, dotted, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (-0.5,1.5) (msk3) {\texttt{}};
    \node[draw, fill=cyan, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (-0.0,1.5) (tok3) {};

    \node[draw, fill=lightgray, dotted, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (1.0,1.5) (msk4) {\texttt{}};
    \node[draw, fill=cyan, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (1.5,1.5) (tok4) {};

    \node[draw, fill=gray, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (2.5,1.5) (msk5) {\texttt{MASK}};
    \node[draw, fill=cyan, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (3,1.5) (tok5) {};

    \node[draw, fill=lightgray, dotted, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (4.0,1.5) (msk6) {\texttt{}};
    \node[draw, fill=cyan, rounded corners=1mm, minimum width=10mm, minimum height=5mm, rotate=90] at (4.5,1.5) (tok6) {};

    \node[draw, fill=teal, rounded corners=1mm, minimum width=8.8cm, minimum height=12mm] at (0.6,3) (attn) {$n$ Transformer Encoder Layer};

    \node[draw, fill=cyan, rounded corners=1mm, minimum width=8.8cm, minimum height=12mm] at (0.6,4.75) (mlp) {Final Linear Projection to Output Shape};

    \node[draw, fill=yellow, rounded corners=1mm, minimum width=08mm, minimum height=12mm] at (-4.6,4.75) (pooling) {\texttt{Mean}};

    \node[draw, fill=yellow, rounded corners=1mm, minimum width=08mm, minimum height=12mm] at (-4.6,6.5) (mlp_feat) {MLP};
    \node[draw, fill=orange, rounded corners=1mm, minimum width=8.8cm, minimum height=12mm] at (0.6,6.5) (mlp_recn) {Multi Linear Perceptron};

    \draw[->] (knn1.east) -- ([xshift=-3.6cm]emb.south);
    \draw[->] (knn2.east) -- ([xshift=-2.1cm]emb.south);
    \draw[->] (knn3.east) -- ([xshift=-0.6cm]emb.south);
    \draw[->] (knn4.east) -- ([xshift=0.9cm]emb.south);
    \draw[->] (knn5.east) -- ([xshift=2.4cm]emb.south);
    \draw[->] (knn6.east) -- ([xshift=3.9cm]emb.south);

    \draw[->] ([xshift=-3.6cm]emb.north) -- (tok1.west);
    \draw[->] ([xshift=-2.1cm]emb.north) -- (tok2.west);
    \draw[->] ([xshift=-0.6cm]emb.north) -- (tok3.west);
    \draw[->] ([xshift=0.9cm]emb.north) -- (tok4.west);
    \draw[->] ([xshift=2.4cm]emb.north) -- (tok5.west);
    \draw[->] ([xshift=3.9cm]emb.north) -- (tok6.west);

    \draw[->] (tok1.east) -- ([xshift=-3.6cm]attn.south);
    \draw[->] (tok2.east) -- ([xshift=-2.1cm]attn.south);
    \draw[->] (tok3.east) -- ([xshift=-0.6cm]attn.south);
    \draw[->] (tok4.east) -- ([xshift=0.9cm]attn.south);
    \draw[->] (tok5.east) -- ([xshift=2.4cm]attn.south);
    \draw[->] (tok6.east) -- ([xshift=3.9cm]attn.south);

    \draw[->] ([xshift=-3.6cm]attn.north) -- ([xshift=-3.6cm]mlp.south);
    \draw[->] ([xshift=-2.1cm]attn.north) -- ([xshift=-2.1cm]mlp.south);
    \draw[->] ([xshift=-0.6cm]attn.north) -- ([xshift=-0.6cm]mlp.south);
    \draw[->] ([xshift=0.9cm]attn.north) -- ([xshift=0.9cm]mlp.south);
    \draw[->] ([xshift=2.4cm]attn.north) -- ([xshift=2.4cm]mlp.south);
    \draw[->] ([xshift=3.9cm]attn.north) -- ([xshift=3.9cm]mlp.south);

    \draw[->] ([xshift=-3.6cm]mlp.north) -- ([xshift=-3.6cm]mlp_recn.south);
    \draw[->] ([xshift=-2.1cm]mlp.north) -- ([xshift=-2.1cm]mlp_recn.south);
    \draw[->] ([xshift=-0.6cm]mlp.north) -- ([xshift=-0.6cm]mlp_recn.south);
    \draw[->] ([xshift=0.9cm]mlp.north) -- ([xshift=0.9cm]mlp_recn.south);
    \draw[->] ([xshift=2.4cm]mlp.north) -- ([xshift=2.4cm]mlp_recn.south);
    \draw[->] ([xshift=3.9cm]mlp.north) -- ([xshift=3.9cm]mlp_recn.south);

    \draw[->] ([xshift=0.0cm]mlp.west) -- ([xshift=0.0cm]pooling.east);
    \draw[->] ([xshift=0.0cm]pooling.north) -- ([xshift=0.0cm]mlp_feat.south);
\end{tikzpicture}
